Solving Constrained Horn Clauses Using Dependence-Disjoint Expansions

Recursion-free Constrained Horn Clauses (CHCs) are logic-programming problems that can model safety properties of programs with bounded iteration and recursion. In addition, many CHC solvers reduce recursive systems to a series of recursion-free CHC systems that can each be solved efficiently. In this paper, we define a novel class of recursion-free systems, named Clause-Dependence Disjoint (CDD), that generalizes classes defined in previous work. The advantage of this class is that many CDD systems are smaller than systems which express the same constraints but are part of a different class. This advantage in size allows CDD systems to be solved more efficiently than their counterparts in other classes. We implemented a CHC solver named Shara. Shara solves arbitrary CHC systems by reducing the input to a series of CDD systems. Our evaluation indicates that Shara outperforms state-of-the-art implementations in many practical cases.

==> fig/example.tex <==
\scalebox{0.75}{%
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw}]
  \node[label={0:$\{true\}$}] (L4) at (0,0) {$\cc{L}_4$};
  \coordinate[above = of L4] (L4');
  \node[label={180:$\{\cc{n} \geq 0\}$}, below left = of L4] (L6) {$\cc{L}_6$};
  \node[label={0:$\{\cc{n} < 0\}$}, below right = of L4] (L8) {$\cc{L}_8$};
  \node[label={180:$\{\cc{abs'} \geq 0\}$}, below right = of L6] (L9) {$\cc{L}_9$};
  \node[label={0:$\{\cc{res} \geq 0\}$}, below right = 1.6 and 1.2 of L9] (main) {$\cc{main}$};
  \node[label={0:$\{\cc{d} = 2*\cc{x}\}$}, above right = 1.6 and 1.2 of main] (dbl) {$\cc{dbl}$};
  \coordinate[above = of dbl] (dbl');
  \node[label={0:$\{false\}$}, below = of main, style = ultra thick] (bot) {$\bot$};
  \coordinate[above = 0.5 of main] (main');
\end{scope}

\begin{scope}[every edge/.style={draw=black, very thick}]
  \path[->, style=right] (L4') edge node {$\cc{abs} = 0$ \textbf{(2)}} (L4);
  \path[->, style=above left] (L4) edge node {$\cc{n} \geq 0$ \textbf{(3)}} (L6);
  \path[->, style=above right] (L4) edge node {$\cc{n} < 0$ \textbf{(4)}} (L8);
  \path[->, style=left] (L6) edge node {$\cc{abs'} = \cc{n}$ \textbf{(5)}} (L9);
  \path[->, style=right] (L8) edge node {$\cc{abs'} = -\cc{n}$ \textbf{(6)}} (L9);
  \path[-] (L9) edge[out=330, in=90] (main');
  \path[->, style=right] (dbl') edge node {$\cc{d} = 2*\cc{x}$ \textbf{(1)}} (dbl);
  \path[-] (dbl) edge[out=210, in=90] (main');
  \path[->, style=above right] (main') edge node {$\cc{abs'} = \cc{x} \land \cc{res} = \cc{d}$ \textbf{(7)}} (main);
  \path[->, style=right] (main) edge node {$\cc{res} < 0$ \textbf{(8)}} (bot);
\end{scope}
\end{tikzpicture}
}


==> fig/hierarchy.tex <==
\begin{tikzpicture}
\begin{scope}
  \node at (0, 0) (rec) {%
    \begin{tabular}{c}
      Recursion Free\\\textsc{co-Nexptime Complete}
    \end{tabular}
  };

  \node[below = 0.5 of rec] (dir) {%
    \begin{tabular}{c}
      Directly Solvable\\\textsc{co-NP}
    \end{tabular}
  };

  \node[draw, rounded corners=0.5cm, below = 0.5 of dir] (cdd) {%
    \begin{tabular}{c}
      Clause-Dependence Disjoint\\\textsc{co-NP}
    \end{tabular}
  };

  \node[below left = 0.5 and -1.1 of cdd] (bd) {%
    \begin{tabular}{c}
      Body-Disjoint\\\textsc{co-NP}
    \end{tabular}
  };

  \node[below right = 0.5 and -1.1 of cdd] (lin) {%
    \begin{tabular}{c}
      Linear\\\textsc{co-NP}
    \end{tabular}
  };

\end{scope}
\begin{scope}[every edge/.style={draw=black, very thick}]
  \path[-] (bd) edge (cdd);
  \path[-] (lin) edge (cdd);
  \path[-] (cdd) edge (dir);
  \path[-] (dir) edge (rec);
\end{scope}
\end{tikzpicture}

